Learning to Prove from Synthetic Theorems

A major challenge in applying machine learning to automated theorem proving is the scarcity of training data, which is a key ingredient in training successful deep learning models. To tackle this problem, we propose an approach that relies on training with synthetic theorems, generated from a set of axioms. We show that such theorems can be used to train an automated prover and that the learned prover transfers successfully to human-generated theorems. We demonstrate that a prover trained exclusively on synthetic theorems can solve a substantial fraction of problems in TPTP, a benchmark dataset that is used to compare state-of-the-art heuristic provers. Our approach outperforms a model trained on human-generated problems in most axiom sets, thereby showing the promise of using synthetic data for this task.

==> Figures/seconds_and_clauses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{2.062901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{2.062901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676450in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{0.676450in}{1.892901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767885in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767885in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330558in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330558in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893232in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893232in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455905in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455905in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682229in,y=0.458127in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Theorems Proven}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676450in}{1.064065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312641in,y=1.019343in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676450in}{1.411028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392887in,y=1.366306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676450in}{1.757990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392887in,y=1.713269in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257086in,y=1.307458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Seconds Elapsed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676450in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767885in}{0.797709in}}%
\pgfpathlineto{\pgfqpoint{0.773512in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{0.779138in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{0.784765in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{0.790392in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{0.796019in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{0.807272in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{0.824152in}{0.989690in}}%
\pgfpathlineto{\pgfqpoint{0.829779in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{0.835406in}{1.022117in}}%
\pgfpathlineto{\pgfqpoint{0.841032in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{0.863539in}{1.063233in}}%
\pgfpathlineto{\pgfqpoint{0.869166in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{0.880420in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{0.886046in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{0.891673in}{1.090234in}}%
\pgfpathlineto{\pgfqpoint{0.902927in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{0.908553in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{0.914180in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{0.919807in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{0.925433in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{0.947940in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{0.953567in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{0.959194in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{0.964821in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{0.976074in}{1.134877in}}%
\pgfpathlineto{\pgfqpoint{0.981701in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{1.009835in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.026715in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{1.144019in}}%
\pgfpathlineto{\pgfqpoint{1.043595in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.054848in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{1.060475in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.066102in}{1.153487in}}%
\pgfpathlineto{\pgfqpoint{1.088609in}{1.155645in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{1.158892in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{1.105489in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{1.111116in}{1.164174in}}%
\pgfpathlineto{\pgfqpoint{1.116742in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{1.122369in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{1.127996in}{1.165512in}}%
\pgfpathlineto{\pgfqpoint{1.133623in}{1.168869in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{1.169964in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{1.179130in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.192584in}}%
\pgfpathlineto{\pgfqpoint{1.184263in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.189890in}{1.199859in}}%
\pgfpathlineto{\pgfqpoint{1.195517in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{1.201143in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.206770in}{1.202979in}}%
\pgfpathlineto{\pgfqpoint{1.212397in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{1.218024in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{1.223650in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{1.229277in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{1.234904in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{1.225967in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{1.257411in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{1.263038in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.237657in}}%
\pgfpathlineto{\pgfqpoint{1.279918in}{1.242188in}}%
\pgfpathlineto{\pgfqpoint{1.291171in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{1.296798in}{1.245546in}}%
\pgfpathlineto{\pgfqpoint{1.302425in}{1.246708in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{1.313678in}{1.249860in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.250429in}}%
\pgfpathlineto{\pgfqpoint{1.324932in}{1.251583in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{1.252047in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.256125in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{1.353065in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{1.364319in}{1.263482in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{1.267927in}}%
\pgfpathlineto{\pgfqpoint{1.386826in}{1.279228in}}%
\pgfpathlineto{\pgfqpoint{1.392452in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{1.398079in}{1.288374in}}%
\pgfpathlineto{\pgfqpoint{1.403706in}{1.293643in}}%
\pgfpathlineto{\pgfqpoint{1.409333in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{1.295855in}}%
\pgfpathlineto{\pgfqpoint{1.420586in}{1.297346in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{1.443093in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.448720in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{1.454347in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{1.459973in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{1.465600in}{1.332935in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.341174in}}%
\pgfpathlineto{\pgfqpoint{1.476854in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{1.482480in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{1.488107in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{1.357604in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{1.361518in}}%
\pgfpathlineto{\pgfqpoint{1.521867in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{1.368226in}}%
\pgfpathlineto{\pgfqpoint{1.533121in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{1.371568in}}%
\pgfpathlineto{\pgfqpoint{1.561255in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{1.372746in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{1.376113in}}%
\pgfpathlineto{\pgfqpoint{1.595015in}{1.376970in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{1.606268in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{1.611895in}{1.383455in}}%
\pgfpathlineto{\pgfqpoint{1.617522in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{1.628775in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.634402in}{1.386721in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.387020in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{1.388441in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{1.390643in}}%
\pgfpathlineto{\pgfqpoint{1.662536in}{1.391518in}}%
\pgfpathlineto{\pgfqpoint{1.668162in}{1.393123in}}%
\pgfpathlineto{\pgfqpoint{1.673789in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{1.685043in}{1.398345in}}%
\pgfpathlineto{\pgfqpoint{1.696296in}{1.401138in}}%
\pgfpathlineto{\pgfqpoint{1.701923in}{1.401859in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{1.403100in}}%
\pgfpathlineto{\pgfqpoint{1.713176in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{1.406761in}}%
\pgfpathlineto{\pgfqpoint{1.724430in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{1.730057in}{1.411118in}}%
\pgfpathlineto{\pgfqpoint{1.741310in}{1.418780in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.419443in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{1.422953in}}%
\pgfpathlineto{\pgfqpoint{1.763817in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{1.769444in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{1.427074in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{1.430641in}}%
\pgfpathlineto{\pgfqpoint{1.786324in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{1.808831in}{1.455897in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.459124in}}%
\pgfpathlineto{\pgfqpoint{1.820084in}{1.463637in}}%
\pgfpathlineto{\pgfqpoint{1.825711in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.831338in}{1.480242in}}%
\pgfpathlineto{\pgfqpoint{1.836965in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{1.502677in}}%
\pgfpathlineto{\pgfqpoint{1.848218in}{1.516967in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.859471in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.559962in}}%
\pgfpathlineto{\pgfqpoint{1.870725in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{1.876352in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{1.887605in}{1.599207in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.599601in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{1.600513in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{1.616586in}}%
\pgfpathlineto{\pgfqpoint{1.910112in}{1.618075in}}%
\pgfpathlineto{\pgfqpoint{1.915739in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.619245in}}%
\pgfpathlineto{\pgfqpoint{1.926992in}{1.621465in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.943873in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{1.955126in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{1.960753in}{1.625994in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.631599in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{1.632393in}}%
\pgfpathlineto{\pgfqpoint{1.977633in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{1.983260in}{1.637392in}}%
\pgfpathlineto{\pgfqpoint{1.988886in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{1.994513in}{1.639008in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{1.639623in}}%
\pgfpathlineto{\pgfqpoint{2.005767in}{1.646072in}}%
\pgfpathlineto{\pgfqpoint{2.028274in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{2.033900in}{1.659237in}}%
\pgfpathlineto{\pgfqpoint{2.039527in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{2.045154in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{1.668064in}}%
\pgfpathlineto{\pgfqpoint{2.067661in}{1.676894in}}%
\pgfpathlineto{\pgfqpoint{2.073287in}{1.683432in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{2.084541in}{1.691381in}}%
\pgfpathlineto{\pgfqpoint{2.090168in}{1.695737in}}%
\pgfpathlineto{\pgfqpoint{2.095794in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.101421in}{1.703857in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{2.112675in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{2.118301in}{1.717822in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{2.135181in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{2.140808in}{1.745794in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.761216in}}%
\pgfpathlineto{\pgfqpoint{2.157688in}{1.771854in}}%
\pgfpathlineto{\pgfqpoint{2.163315in}{1.785604in}}%
\pgfpathlineto{\pgfqpoint{2.168942in}{1.787243in}}%
\pgfpathlineto{\pgfqpoint{2.174569in}{1.793990in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{1.805270in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.812262in}}%
\pgfpathlineto{\pgfqpoint{2.191449in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{1.830098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676450in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767885in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{0.773512in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{0.779138in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{0.784765in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{0.790392in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.796019in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{0.807272in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.829779in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{0.835406in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{0.852286in}{1.170032in}}%
\pgfpathlineto{\pgfqpoint{0.857913in}{1.174947in}}%
\pgfpathlineto{\pgfqpoint{0.863539in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{0.880420in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{0.891673in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{0.897300in}{1.213338in}}%
\pgfpathlineto{\pgfqpoint{0.902927in}{1.214042in}}%
\pgfpathlineto{\pgfqpoint{0.908553in}{1.215730in}}%
\pgfpathlineto{\pgfqpoint{0.914180in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{0.919807in}{1.221527in}}%
\pgfpathlineto{\pgfqpoint{0.925433in}{1.223405in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{1.230374in}}%
\pgfpathlineto{\pgfqpoint{0.947940in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.953567in}{1.237355in}}%
\pgfpathlineto{\pgfqpoint{0.959194in}{1.238663in}}%
\pgfpathlineto{\pgfqpoint{0.964821in}{1.239542in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{1.242725in}}%
\pgfpathlineto{\pgfqpoint{0.976074in}{1.242997in}}%
\pgfpathlineto{\pgfqpoint{0.981701in}{1.250257in}}%
\pgfpathlineto{\pgfqpoint{0.987328in}{1.251083in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.257850in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{1.004208in}{1.260156in}}%
\pgfpathlineto{\pgfqpoint{1.009835in}{1.266504in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{1.021088in}{1.269945in}}%
\pgfpathlineto{\pgfqpoint{1.026715in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{1.032341in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{1.043595in}{1.292786in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{1.054848in}{1.300609in}}%
\pgfpathlineto{\pgfqpoint{1.060475in}{1.302556in}}%
\pgfpathlineto{\pgfqpoint{1.066102in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{1.071729in}{1.312226in}}%
\pgfpathlineto{\pgfqpoint{1.077355in}{1.312959in}}%
\pgfpathlineto{\pgfqpoint{1.082982in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{1.088609in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{1.105489in}{1.331731in}}%
\pgfpathlineto{\pgfqpoint{1.111116in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{1.116742in}{1.337091in}}%
\pgfpathlineto{\pgfqpoint{1.122369in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{1.127996in}{1.338920in}}%
\pgfpathlineto{\pgfqpoint{1.133623in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{1.350017in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{1.364047in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.364380in}}%
\pgfpathlineto{\pgfqpoint{1.178637in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{1.184263in}{1.375002in}}%
\pgfpathlineto{\pgfqpoint{1.195517in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{1.201143in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.206770in}{1.386628in}}%
\pgfpathlineto{\pgfqpoint{1.212397in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{1.218024in}{1.392369in}}%
\pgfpathlineto{\pgfqpoint{1.223650in}{1.393418in}}%
\pgfpathlineto{\pgfqpoint{1.229277in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{1.234904in}{1.404235in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{1.257411in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{1.263038in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.476728in}}%
\pgfpathlineto{\pgfqpoint{1.274291in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{1.279918in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{1.285545in}{1.493897in}}%
\pgfpathlineto{\pgfqpoint{1.291171in}{1.497172in}}%
\pgfpathlineto{\pgfqpoint{1.296798in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{1.302425in}{1.503165in}}%
\pgfpathlineto{\pgfqpoint{1.313678in}{1.516459in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.517313in}}%
\pgfpathlineto{\pgfqpoint{1.324932in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{1.530295in}}%
\pgfpathlineto{\pgfqpoint{1.353065in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{1.358692in}{1.534581in}}%
\pgfpathlineto{\pgfqpoint{1.364319in}{1.535117in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.536205in}}%
\pgfpathlineto{\pgfqpoint{1.375572in}{1.538505in}}%
\pgfpathlineto{\pgfqpoint{1.386826in}{1.538776in}}%
\pgfpathlineto{\pgfqpoint{1.392452in}{1.539838in}}%
\pgfpathlineto{\pgfqpoint{1.398079in}{1.540014in}}%
\pgfpathlineto{\pgfqpoint{1.403706in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{1.409333in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.548795in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{1.443093in}{1.552712in}}%
\pgfpathlineto{\pgfqpoint{1.448720in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{1.454347in}{1.555186in}}%
\pgfpathlineto{\pgfqpoint{1.459973in}{1.556176in}}%
\pgfpathlineto{\pgfqpoint{1.465600in}{1.556391in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.476854in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.482480in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{1.488107in}{1.581956in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{1.590706in}}%
\pgfpathlineto{\pgfqpoint{1.499360in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.504987in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{1.601001in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{1.521867in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{1.533121in}{1.607912in}}%
\pgfpathlineto{\pgfqpoint{1.538748in}{1.610855in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.610887in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{1.572508in}{1.612584in}}%
\pgfpathlineto{\pgfqpoint{1.595015in}{1.612962in}}%
\pgfpathlineto{\pgfqpoint{1.611895in}{1.614247in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.614474in}}%
\pgfpathlineto{\pgfqpoint{1.634402in}{1.618615in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{1.627712in}}%
\pgfpathlineto{\pgfqpoint{1.656909in}{1.628073in}}%
\pgfpathlineto{\pgfqpoint{1.662536in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{1.668162in}{1.629558in}}%
\pgfpathlineto{\pgfqpoint{1.673789in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{1.679416in}{1.636126in}}%
\pgfpathlineto{\pgfqpoint{1.685043in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{1.696296in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{1.701923in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{1.713176in}{1.642459in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{1.724430in}{1.646663in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.649250in}}%
\pgfpathlineto{\pgfqpoint{1.741310in}{1.650967in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{1.663940in}}%
\pgfpathlineto{\pgfqpoint{1.769444in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{1.670416in}}%
\pgfpathlineto{\pgfqpoint{1.786324in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.682444in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{1.683153in}}%
\pgfpathlineto{\pgfqpoint{1.808831in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.825711in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{1.831338in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{1.836965in}{1.689818in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{1.848218in}{1.691407in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{1.859471in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.695212in}}%
\pgfpathlineto{\pgfqpoint{1.876352in}{1.695847in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{1.695885in}}%
\pgfpathlineto{\pgfqpoint{1.887605in}{1.696623in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{1.696926in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{1.915739in}{1.697971in}}%
\pgfpathlineto{\pgfqpoint{1.926992in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{1.938246in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{1.977633in}{1.702480in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{2.045154in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{2.050780in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{2.112675in}{1.705320in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{2.242089in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.264596in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{2.270223in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{2.281477in}{1.711098in}}%
\pgfpathlineto{\pgfqpoint{2.287103in}{1.712119in}}%
\pgfpathlineto{\pgfqpoint{2.292730in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{2.320864in}{1.715486in}}%
\pgfpathlineto{\pgfqpoint{2.326490in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{2.332117in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{2.337744in}{1.717411in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{1.717439in}}%
\pgfpathlineto{\pgfqpoint{2.354624in}{1.719238in}}%
\pgfpathlineto{\pgfqpoint{2.360251in}{1.720908in}}%
\pgfpathlineto{\pgfqpoint{2.365878in}{1.721137in}}%
\pgfpathlineto{\pgfqpoint{2.371504in}{1.723362in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.726759in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.732051in}}%
\pgfpathlineto{\pgfqpoint{2.405265in}{1.732273in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{1.732884in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{2.422145in}{1.752065in}}%
\pgfpathlineto{\pgfqpoint{2.427772in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{2.444652in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{2.455905in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{1.767482in}}%
\pgfpathlineto{\pgfqpoint{2.467159in}{1.769197in}}%
\pgfpathlineto{\pgfqpoint{2.472786in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{2.484039in}{1.784941in}}%
\pgfpathlineto{\pgfqpoint{2.495293in}{1.790450in}}%
\pgfpathlineto{\pgfqpoint{2.500919in}{1.792780in}}%
\pgfpathlineto{\pgfqpoint{2.506546in}{1.798814in}}%
\pgfpathlineto{\pgfqpoint{2.512173in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{2.517799in}{1.800467in}}%
\pgfpathlineto{\pgfqpoint{2.523426in}{1.805481in}}%
\pgfpathlineto{\pgfqpoint{2.529053in}{1.807141in}}%
\pgfpathlineto{\pgfqpoint{2.540306in}{1.808656in}}%
\pgfpathlineto{\pgfqpoint{2.545933in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{1.823668in}}%
\pgfpathlineto{\pgfqpoint{2.557187in}{1.825051in}}%
\pgfpathlineto{\pgfqpoint{2.568440in}{1.829810in}}%
\pgfpathlineto{\pgfqpoint{2.579694in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{2.585320in}{1.832090in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{1.839679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676450in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767885in}{0.801983in}}%
\pgfpathlineto{\pgfqpoint{0.773512in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{0.779138in}{1.159210in}}%
\pgfpathlineto{\pgfqpoint{0.784765in}{1.201950in}}%
\pgfpathlineto{\pgfqpoint{0.790392in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{0.796019in}{1.257910in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{0.807272in}{1.311288in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{1.314207in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{0.824152in}{1.326004in}}%
\pgfpathlineto{\pgfqpoint{0.829779in}{1.327554in}}%
\pgfpathlineto{\pgfqpoint{0.841032in}{1.369845in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{0.852286in}{1.435375in}}%
\pgfpathlineto{\pgfqpoint{0.857913in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{0.863539in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{0.869166in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{1.520953in}}%
\pgfpathlineto{\pgfqpoint{0.880420in}{1.550270in}}%
\pgfpathlineto{\pgfqpoint{0.886046in}{1.551158in}}%
\pgfpathlineto{\pgfqpoint{0.891673in}{1.552626in}}%
\pgfpathlineto{\pgfqpoint{0.897300in}{1.553355in}}%
\pgfpathlineto{\pgfqpoint{0.902927in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{0.908553in}{1.566942in}}%
\pgfpathlineto{\pgfqpoint{0.914180in}{1.583518in}}%
\pgfpathlineto{\pgfqpoint{0.919807in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{0.925433in}{1.603055in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.612958in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{1.614994in}}%
\pgfpathlineto{\pgfqpoint{0.953567in}{1.617594in}}%
\pgfpathlineto{\pgfqpoint{0.959194in}{1.618427in}}%
\pgfpathlineto{\pgfqpoint{0.964821in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{0.981701in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{0.987328in}{1.664062in}}%
\pgfpathlineto{\pgfqpoint{0.992954in}{1.664875in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.664953in}}%
\pgfpathlineto{\pgfqpoint{1.004208in}{1.666588in}}%
\pgfpathlineto{\pgfqpoint{1.009835in}{1.668946in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{1.670042in}}%
\pgfpathlineto{\pgfqpoint{1.021088in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{1.043595in}{1.676853in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{1.677478in}}%
\pgfpathlineto{\pgfqpoint{1.054848in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{1.060475in}{1.679131in}}%
\pgfpathlineto{\pgfqpoint{1.066102in}{1.679173in}}%
\pgfpathlineto{\pgfqpoint{1.082982in}{1.680634in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{1.687120in}}%
\pgfpathlineto{\pgfqpoint{1.105489in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{1.111116in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{1.116742in}{1.693752in}}%
\pgfpathlineto{\pgfqpoint{1.127996in}{1.695170in}}%
\pgfpathlineto{\pgfqpoint{1.133623in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{1.139249in}{1.698886in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{1.700131in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.701635in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{1.218024in}{1.706235in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{1.279918in}{1.707578in}}%
\pgfpathlineto{\pgfqpoint{1.291171in}{1.708076in}}%
\pgfpathlineto{\pgfqpoint{1.302425in}{1.708435in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.710423in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{1.711051in}}%
\pgfpathlineto{\pgfqpoint{1.403706in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{1.454347in}{1.713131in}}%
\pgfpathlineto{\pgfqpoint{1.476854in}{1.715717in}}%
\pgfpathlineto{\pgfqpoint{1.482480in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{1.488107in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{1.716654in}}%
\pgfpathlineto{\pgfqpoint{1.499360in}{1.717426in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{1.717802in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{1.718751in}}%
\pgfpathlineto{\pgfqpoint{1.521867in}{1.718843in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{1.725277in}}%
\pgfpathlineto{\pgfqpoint{1.572508in}{1.731024in}}%
\pgfpathlineto{\pgfqpoint{1.578135in}{1.731865in}}%
\pgfpathlineto{\pgfqpoint{1.589388in}{1.732747in}}%
\pgfpathlineto{\pgfqpoint{1.595015in}{1.736186in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{1.606268in}{1.746440in}}%
\pgfpathlineto{\pgfqpoint{1.611895in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{1.617522in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{1.628775in}{1.753284in}}%
\pgfpathlineto{\pgfqpoint{1.634402in}{1.755668in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{1.758248in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{1.758357in}}%
\pgfpathlineto{\pgfqpoint{1.662536in}{1.761214in}}%
\pgfpathlineto{\pgfqpoint{1.668162in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{1.673789in}{1.765805in}}%
\pgfpathlineto{\pgfqpoint{1.679416in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{1.685043in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{1.696296in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{1.701923in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{1.707550in}{1.784789in}}%
\pgfpathlineto{\pgfqpoint{1.713176in}{1.785920in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{1.788419in}}%
\pgfpathlineto{\pgfqpoint{1.724430in}{1.788654in}}%
\pgfpathlineto{\pgfqpoint{1.730057in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.790665in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{1.752564in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{1.802982in}}%
\pgfpathlineto{\pgfqpoint{1.769444in}{1.803606in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.806130in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{1.848218in}{1.808465in}}%
\pgfpathlineto{\pgfqpoint{1.870725in}{1.809325in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{1.943873in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{1.955126in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{1.988886in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{2.073287in}{1.812779in}}%
\pgfpathlineto{\pgfqpoint{2.157688in}{1.814897in}}%
\pgfpathlineto{\pgfqpoint{2.174569in}{1.815094in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{1.815884in}}%
\pgfpathlineto{\pgfqpoint{2.225209in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{2.247716in}{1.817028in}}%
\pgfpathlineto{\pgfqpoint{2.320864in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{2.326490in}{1.818940in}}%
\pgfpathlineto{\pgfqpoint{2.332117in}{1.819639in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.377131in}{1.825075in}}%
\pgfpathlineto{\pgfqpoint{2.382758in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.827011in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.829173in}}%
\pgfpathlineto{\pgfqpoint{2.405265in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{2.422145in}{1.837386in}}%
\pgfpathlineto{\pgfqpoint{2.427772in}{1.839304in}}%
\pgfpathlineto{\pgfqpoint{2.427772in}{1.839304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676450in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{0.676450in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688008in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676450in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{0.722015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676450in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319512in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{5.331070in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{5.331070in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{3.319512in}{1.892901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410947in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410947in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973620in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973620in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536294in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536294in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098967in}{0.722015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098967in,y=0.624793in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325291in,y=0.458127in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Theorems Proven}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319512in}{0.980995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035949in,y=0.936273in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319512in}{1.427897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035949in,y=1.383175in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319512in}{1.874798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035949in,y=1.830076in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980394in,y=1.307458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Clauses Generated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.319512in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410947in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.433454in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.439080in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{3.444707in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.467214in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.500974in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{3.506601in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{3.512228in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{3.517855in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.529108in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.534735in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.585375in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.591002in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.607882in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.613509in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{3.619136in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{3.624763in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.658523in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{3.681030in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.686657in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.692283in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{3.697910in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{3.709164in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.731671in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{3.737297in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{3.742924in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{3.754178in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{3.759804in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{3.765431in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.771058in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{3.776684in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{3.793565in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{3.799191in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{3.810445in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{3.816072in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{3.821698in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{3.827325in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{3.838579in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{3.844205in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{3.849832in}{1.060121in}}%
\pgfpathlineto{\pgfqpoint{3.855459in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{3.866712in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{3.872339in}{1.116251in}}%
\pgfpathlineto{\pgfqpoint{3.877966in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{3.883592in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{3.889219in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{3.900473in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{3.911726in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{3.917353in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{3.922980in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{3.928606in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{3.934233in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{3.939860in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{3.945487in}{1.140613in}}%
\pgfpathlineto{\pgfqpoint{3.956740in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{3.962367in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{3.967993in}{1.149213in}}%
\pgfpathlineto{\pgfqpoint{3.973620in}{1.150066in}}%
\pgfpathlineto{\pgfqpoint{3.979247in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{3.984874in}{1.159300in}}%
\pgfpathlineto{\pgfqpoint{3.990500in}{1.159608in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{4.001754in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{4.007381in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{4.013007in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{4.024261in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{4.029888in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{1.187063in}}%
\pgfpathlineto{\pgfqpoint{4.041141in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{4.046768in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.196143in}}%
\pgfpathlineto{\pgfqpoint{4.058021in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{4.063648in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{4.069275in}{1.224298in}}%
\pgfpathlineto{\pgfqpoint{4.080528in}{1.227105in}}%
\pgfpathlineto{\pgfqpoint{4.086155in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{4.091782in}{1.234499in}}%
\pgfpathlineto{\pgfqpoint{4.097408in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{4.103035in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{4.114289in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{4.119915in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{4.125542in}{1.263620in}}%
\pgfpathlineto{\pgfqpoint{4.131169in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{4.136796in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{4.142422in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{4.148049in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.164929in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{4.170556in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{4.176183in}{1.284171in}}%
\pgfpathlineto{\pgfqpoint{4.181809in}{1.284978in}}%
\pgfpathlineto{\pgfqpoint{4.198690in}{1.285863in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{4.209943in}{1.289566in}}%
\pgfpathlineto{\pgfqpoint{4.221197in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{4.243703in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{4.249330in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{4.254957in}{1.293016in}}%
\pgfpathlineto{\pgfqpoint{4.266210in}{1.293753in}}%
\pgfpathlineto{\pgfqpoint{4.271837in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{4.277464in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{4.288717in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{4.294344in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{4.299971in}{1.300799in}}%
\pgfpathlineto{\pgfqpoint{4.311224in}{1.301229in}}%
\pgfpathlineto{\pgfqpoint{4.316851in}{1.302262in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{1.302791in}}%
\pgfpathlineto{\pgfqpoint{4.328105in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{4.339358in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{4.367492in}{1.317987in}}%
\pgfpathlineto{\pgfqpoint{4.373118in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{4.378745in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{4.384372in}{1.329236in}}%
\pgfpathlineto{\pgfqpoint{4.389999in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{4.395625in}{1.335745in}}%
\pgfpathlineto{\pgfqpoint{4.401252in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{4.406879in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{4.412506in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{4.418132in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{1.364176in}}%
\pgfpathlineto{\pgfqpoint{4.429386in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{4.435012in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{4.440639in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{4.446266in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{4.457519in}{1.404812in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{1.416162in}}%
\pgfpathlineto{\pgfqpoint{4.468773in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{4.474400in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{4.480026in}{1.436464in}}%
\pgfpathlineto{\pgfqpoint{4.485653in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{4.491280in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{4.496907in}{1.538611in}}%
\pgfpathlineto{\pgfqpoint{4.502533in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{1.546747in}}%
\pgfpathlineto{\pgfqpoint{4.513787in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{4.519413in}{1.553451in}}%
\pgfpathlineto{\pgfqpoint{4.525040in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{4.530667in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{4.536294in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{4.541920in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{4.547547in}{1.574667in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{4.558801in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{4.564427in}{1.584197in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{4.581308in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{4.586934in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{4.592561in}{1.594960in}}%
\pgfpathlineto{\pgfqpoint{4.598188in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{1.597483in}}%
\pgfpathlineto{\pgfqpoint{4.615068in}{1.600300in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.626321in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{4.631948in}{1.605090in}}%
\pgfpathlineto{\pgfqpoint{4.637575in}{1.610227in}}%
\pgfpathlineto{\pgfqpoint{4.643202in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{4.648828in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{4.654455in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{4.660082in}{1.614968in}}%
\pgfpathlineto{\pgfqpoint{4.665709in}{1.616555in}}%
\pgfpathlineto{\pgfqpoint{4.671335in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{4.682589in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{4.688216in}{1.629818in}}%
\pgfpathlineto{\pgfqpoint{4.693842in}{1.629953in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{1.631911in}}%
\pgfpathlineto{\pgfqpoint{4.705096in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{4.710722in}{1.647705in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{1.649624in}}%
\pgfpathlineto{\pgfqpoint{4.721976in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{4.733229in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{4.738856in}{1.661507in}}%
\pgfpathlineto{\pgfqpoint{4.744483in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{1.663086in}}%
\pgfpathlineto{\pgfqpoint{4.755736in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{4.761363in}{1.677326in}}%
\pgfpathlineto{\pgfqpoint{4.766990in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{4.772617in}{1.680482in}}%
\pgfpathlineto{\pgfqpoint{4.778243in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{1.709389in}}%
\pgfpathlineto{\pgfqpoint{4.789497in}{1.714994in}}%
\pgfpathlineto{\pgfqpoint{4.795123in}{1.715037in}}%
\pgfpathlineto{\pgfqpoint{4.800750in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{4.806377in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{4.817630in}{1.736225in}}%
\pgfpathlineto{\pgfqpoint{4.823257in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{4.828884in}{1.786601in}}%
\pgfpathlineto{\pgfqpoint{4.834511in}{1.794212in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{1.839679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.319512in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410947in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.433454in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.439080in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{3.444707in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{3.450334in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.455961in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.467214in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{3.478468in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{0.919384in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{0.919384in}}%
\pgfpathlineto{\pgfqpoint{3.506601in}{0.926445in}}%
\pgfpathlineto{\pgfqpoint{3.512228in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.517855in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.574122in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.579749in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.585375in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.596629in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{3.602256in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{3.613509in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.624763in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.630389in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{0.956884in}}%
\pgfpathlineto{\pgfqpoint{3.647270in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{3.658523in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{3.669777in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{3.681030in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{3.686657in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{3.692283in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{3.697910in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.976017in}}%
\pgfpathlineto{\pgfqpoint{3.709164in}{0.976017in}}%
\pgfpathlineto{\pgfqpoint{3.714790in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{3.720417in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{3.731671in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{3.737297in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{3.742924in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{3.754178in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{3.759804in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{3.765431in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{3.771058in}{1.003423in}}%
\pgfpathlineto{\pgfqpoint{3.776684in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{3.793565in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{3.799191in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{3.804818in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{3.810445in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{3.816072in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{3.821698in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{3.827325in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{1.025385in}}%
\pgfpathlineto{\pgfqpoint{3.838579in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{3.844205in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{3.849832in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{3.855459in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.035302in}}%
\pgfpathlineto{\pgfqpoint{3.866712in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{3.877966in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{3.883592in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{3.889219in}{1.042771in}}%
\pgfpathlineto{\pgfqpoint{3.894846in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{3.900473in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{3.906099in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{3.911726in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{3.917353in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{3.922980in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{3.928606in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{3.934233in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{3.956740in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{3.962367in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{3.973620in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{3.979247in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{3.990500in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{4.001754in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{4.007381in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{4.013007in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{4.018634in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{4.024261in}{1.100890in}}%
\pgfpathlineto{\pgfqpoint{4.029888in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{4.041141in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{4.046768in}{1.119565in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{4.058021in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{4.063648in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{4.069275in}{1.126740in}}%
\pgfpathlineto{\pgfqpoint{4.074901in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{4.080528in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{4.086155in}{1.142284in}}%
\pgfpathlineto{\pgfqpoint{4.097408in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{4.103035in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{4.108662in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{4.114289in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{4.119915in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{4.125542in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{4.131169in}{1.155999in}}%
\pgfpathlineto{\pgfqpoint{4.136796in}{1.161439in}}%
\pgfpathlineto{\pgfqpoint{4.142422in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{1.162790in}}%
\pgfpathlineto{\pgfqpoint{4.159302in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{4.164929in}{1.167020in}}%
\pgfpathlineto{\pgfqpoint{4.170556in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{4.176183in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{4.181809in}{1.170248in}}%
\pgfpathlineto{\pgfqpoint{4.187436in}{1.174303in}}%
\pgfpathlineto{\pgfqpoint{4.193063in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{4.198690in}{1.180707in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{1.182427in}}%
\pgfpathlineto{\pgfqpoint{4.209943in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{4.221197in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{4.226823in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{4.232450in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{4.238077in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{4.254957in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{4.260584in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{4.266210in}{1.226256in}}%
\pgfpathlineto{\pgfqpoint{4.271837in}{1.228705in}}%
\pgfpathlineto{\pgfqpoint{4.277464in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{4.283091in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{4.288717in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{4.294344in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{4.299971in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{4.305598in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{4.311224in}{1.246348in}}%
\pgfpathlineto{\pgfqpoint{4.316851in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.328105in}{1.251262in}}%
\pgfpathlineto{\pgfqpoint{4.333731in}{1.253629in}}%
\pgfpathlineto{\pgfqpoint{4.339358in}{1.253746in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{4.356238in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{4.361865in}{1.258420in}}%
\pgfpathlineto{\pgfqpoint{4.367492in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{4.373118in}{1.264877in}}%
\pgfpathlineto{\pgfqpoint{4.378745in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{4.384372in}{1.268455in}}%
\pgfpathlineto{\pgfqpoint{4.389999in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{4.401252in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{4.406879in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{4.412506in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{4.418132in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{1.302049in}}%
\pgfpathlineto{\pgfqpoint{4.429386in}{1.311221in}}%
\pgfpathlineto{\pgfqpoint{4.435012in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{4.440639in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{4.446266in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{4.451893in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{4.457519in}{1.357415in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{4.468773in}{1.362439in}}%
\pgfpathlineto{\pgfqpoint{4.474400in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.480026in}{1.377333in}}%
\pgfpathlineto{\pgfqpoint{4.485653in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{4.491280in}{1.389380in}}%
\pgfpathlineto{\pgfqpoint{4.496907in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{4.502533in}{1.394892in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{1.395056in}}%
\pgfpathlineto{\pgfqpoint{4.513787in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{4.519413in}{1.403211in}}%
\pgfpathlineto{\pgfqpoint{4.530667in}{1.405938in}}%
\pgfpathlineto{\pgfqpoint{4.536294in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{4.541920in}{1.408934in}}%
\pgfpathlineto{\pgfqpoint{4.547547in}{1.413913in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.558801in}{1.420436in}}%
\pgfpathlineto{\pgfqpoint{4.564427in}{1.426351in}}%
\pgfpathlineto{\pgfqpoint{4.570054in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{1.429780in}}%
\pgfpathlineto{\pgfqpoint{4.581308in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{4.586934in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{4.592561in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{4.598188in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{1.437199in}}%
\pgfpathlineto{\pgfqpoint{4.609441in}{1.438565in}}%
\pgfpathlineto{\pgfqpoint{4.615068in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{4.626321in}{1.442241in}}%
\pgfpathlineto{\pgfqpoint{4.631948in}{1.443290in}}%
\pgfpathlineto{\pgfqpoint{4.648828in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{4.654455in}{1.446227in}}%
\pgfpathlineto{\pgfqpoint{4.660082in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{4.665709in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{4.671335in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{4.676962in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{4.682589in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{4.693842in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{4.721976in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{4.727603in}{1.465072in}}%
\pgfpathlineto{\pgfqpoint{4.733229in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{4.738856in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{4.755736in}{1.476394in}}%
\pgfpathlineto{\pgfqpoint{4.761363in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{4.766990in}{1.489266in}}%
\pgfpathlineto{\pgfqpoint{4.772617in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.778243in}{1.490932in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{1.501859in}}%
\pgfpathlineto{\pgfqpoint{4.789497in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{4.795123in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{4.800750in}{1.506769in}}%
\pgfpathlineto{\pgfqpoint{4.806377in}{1.516735in}}%
\pgfpathlineto{\pgfqpoint{4.812004in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{4.817630in}{1.522479in}}%
\pgfpathlineto{\pgfqpoint{4.823257in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{4.834511in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{1.529351in}}%
\pgfpathlineto{\pgfqpoint{4.845764in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{4.851391in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{4.857018in}{1.539124in}}%
\pgfpathlineto{\pgfqpoint{4.862644in}{1.543225in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.543284in}}%
\pgfpathlineto{\pgfqpoint{4.873898in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{4.890778in}{1.547548in}}%
\pgfpathlineto{\pgfqpoint{4.896405in}{1.553886in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.907658in}{1.559103in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.924538in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.577951in}}%
\pgfpathlineto{\pgfqpoint{4.935792in}{1.585510in}}%
\pgfpathlineto{\pgfqpoint{4.941419in}{1.586700in}}%
\pgfpathlineto{\pgfqpoint{4.947045in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{4.952672in}{1.589524in}}%
\pgfpathlineto{\pgfqpoint{4.958299in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.963926in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{4.975179in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{4.980806in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{4.992059in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{4.997686in}{1.603222in}}%
\pgfpathlineto{\pgfqpoint{5.003313in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{5.008939in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{1.628373in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{5.025820in}{1.639027in}}%
\pgfpathlineto{\pgfqpoint{5.037073in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{5.042700in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{1.647640in}}%
\pgfpathlineto{\pgfqpoint{5.053953in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{1.650630in}}%
\pgfpathlineto{\pgfqpoint{5.065207in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{5.070834in}{1.658858in}}%
\pgfpathlineto{\pgfqpoint{5.076460in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{5.087714in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{5.093340in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{5.098967in}{1.679392in}}%
\pgfpathlineto{\pgfqpoint{5.104594in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{5.110221in}{1.686977in}}%
\pgfpathlineto{\pgfqpoint{5.115847in}{1.687647in}}%
\pgfpathlineto{\pgfqpoint{5.121474in}{1.692313in}}%
\pgfpathlineto{\pgfqpoint{5.127101in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{5.132728in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{5.138354in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{5.149608in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{5.155235in}{1.723956in}}%
\pgfpathlineto{\pgfqpoint{5.160861in}{1.727194in}}%
\pgfpathlineto{\pgfqpoint{5.166488in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{5.172115in}{1.749765in}}%
\pgfpathlineto{\pgfqpoint{5.183368in}{1.752292in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{1.758727in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{1.762055in}}%
\pgfpathlineto{\pgfqpoint{5.205875in}{1.766993in}}%
\pgfpathlineto{\pgfqpoint{5.211502in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{5.217129in}{1.776699in}}%
\pgfpathlineto{\pgfqpoint{5.222755in}{1.783635in}}%
\pgfpathlineto{\pgfqpoint{5.228382in}{1.785628in}}%
\pgfpathlineto{\pgfqpoint{5.234009in}{1.788752in}}%
\pgfpathlineto{\pgfqpoint{5.239636in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{5.239636in}{1.800567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.319512in}{0.722015in}}{\pgfqpoint{2.011558in}{1.170886in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410947in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{3.422200in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.433454in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{3.444707in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{3.450334in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.467214in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{3.512228in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{3.517855in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{3.529108in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{3.534735in}{0.928133in}}%
\pgfpathlineto{\pgfqpoint{3.540362in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.557242in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{3.562869in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.591002in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{3.596629in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{0.937686in}}%
\pgfpathlineto{\pgfqpoint{3.647270in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.669777in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.692283in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{3.697910in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{3.714790in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{3.720417in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{3.737297in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{3.742924in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{3.754178in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.765431in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.771058in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{3.782311in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{3.793565in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{3.799191in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{3.804818in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.810445in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.816072in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{3.821698in}{0.964075in}}%
\pgfpathlineto{\pgfqpoint{3.827325in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{3.832952in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{3.838579in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{3.844205in}{0.976017in}}%
\pgfpathlineto{\pgfqpoint{3.849832in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{3.855459in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{3.866712in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{3.872339in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{3.877966in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{3.883592in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{3.889219in}{1.003423in}}%
\pgfpathlineto{\pgfqpoint{3.894846in}{1.003423in}}%
\pgfpathlineto{\pgfqpoint{3.900473in}{1.006456in}}%
\pgfpathlineto{\pgfqpoint{3.906099in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{3.911726in}{1.015024in}}%
\pgfpathlineto{\pgfqpoint{3.917353in}{1.015024in}}%
\pgfpathlineto{\pgfqpoint{3.922980in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{3.928606in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{3.934233in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{3.945487in}{1.024769in}}%
\pgfpathlineto{\pgfqpoint{3.951113in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{3.956740in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{3.962367in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.967993in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{3.973620in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{3.984874in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{3.990500in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{3.996127in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{4.001754in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{4.007381in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{4.013007in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{4.018634in}{1.058388in}}%
\pgfpathlineto{\pgfqpoint{4.024261in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{4.029888in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{4.041141in}{1.069526in}}%
\pgfpathlineto{\pgfqpoint{4.046768in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{4.052394in}{1.081947in}}%
\pgfpathlineto{\pgfqpoint{4.058021in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{4.063648in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{4.069275in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{4.074901in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{4.080528in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{4.091782in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{4.097408in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{4.108662in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{4.114289in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{4.119915in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{4.125542in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{4.136796in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{4.142422in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{4.164929in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{4.176183in}{1.143383in}}%
\pgfpathlineto{\pgfqpoint{4.193063in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{4.198690in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{1.148005in}}%
\pgfpathlineto{\pgfqpoint{4.209943in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{4.215570in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{4.221197in}{1.155358in}}%
\pgfpathlineto{\pgfqpoint{4.226823in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{4.238077in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{4.243703in}{1.165437in}}%
\pgfpathlineto{\pgfqpoint{4.249330in}{1.173238in}}%
\pgfpathlineto{\pgfqpoint{4.254957in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{4.260584in}{1.175618in}}%
\pgfpathlineto{\pgfqpoint{4.266210in}{1.186597in}}%
\pgfpathlineto{\pgfqpoint{4.271837in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{4.277464in}{1.193028in}}%
\pgfpathlineto{\pgfqpoint{4.283091in}{1.196354in}}%
\pgfpathlineto{\pgfqpoint{4.288717in}{1.196565in}}%
\pgfpathlineto{\pgfqpoint{4.294344in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{4.299971in}{1.206842in}}%
\pgfpathlineto{\pgfqpoint{4.305598in}{1.207409in}}%
\pgfpathlineto{\pgfqpoint{4.316851in}{1.213519in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{1.214922in}}%
\pgfpathlineto{\pgfqpoint{4.328105in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{4.333731in}{1.217331in}}%
\pgfpathlineto{\pgfqpoint{4.339358in}{1.222543in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.223981in}}%
\pgfpathlineto{\pgfqpoint{4.356238in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{4.361865in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{4.384372in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{4.389999in}{1.259306in}}%
\pgfpathlineto{\pgfqpoint{4.395625in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{4.401252in}{1.265603in}}%
\pgfpathlineto{\pgfqpoint{4.406879in}{1.265603in}}%
\pgfpathlineto{\pgfqpoint{4.412506in}{1.267901in}}%
\pgfpathlineto{\pgfqpoint{4.418132in}{1.268002in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{4.429386in}{1.274202in}}%
\pgfpathlineto{\pgfqpoint{4.435012in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{4.440639in}{1.284427in}}%
\pgfpathlineto{\pgfqpoint{4.446266in}{1.288061in}}%
\pgfpathlineto{\pgfqpoint{4.451893in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{4.468773in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{4.474400in}{1.302403in}}%
\pgfpathlineto{\pgfqpoint{4.480026in}{1.304086in}}%
\pgfpathlineto{\pgfqpoint{4.485653in}{1.304121in}}%
\pgfpathlineto{\pgfqpoint{4.491280in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{4.496907in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{4.502533in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{4.513787in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{4.525040in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{4.536294in}{1.324538in}}%
\pgfpathlineto{\pgfqpoint{4.541920in}{1.325685in}}%
\pgfpathlineto{\pgfqpoint{4.547547in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{4.564427in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{4.570054in}{1.335469in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{4.581308in}{1.344631in}}%
\pgfpathlineto{\pgfqpoint{4.586934in}{1.347095in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{4.609441in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{4.615068in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{4.626321in}{1.355429in}}%
\pgfpathlineto{\pgfqpoint{4.631948in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{4.637575in}{1.365200in}}%
\pgfpathlineto{\pgfqpoint{4.643202in}{1.368154in}}%
\pgfpathlineto{\pgfqpoint{4.648828in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{4.654455in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{4.660082in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{4.665709in}{1.381193in}}%
\pgfpathlineto{\pgfqpoint{4.671335in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{4.676962in}{1.383013in}}%
\pgfpathlineto{\pgfqpoint{4.682589in}{1.400225in}}%
\pgfpathlineto{\pgfqpoint{4.688216in}{1.402583in}}%
\pgfpathlineto{\pgfqpoint{4.693842in}{1.414471in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{4.705096in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{4.710722in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{1.422929in}}%
\pgfpathlineto{\pgfqpoint{4.721976in}{1.426430in}}%
\pgfpathlineto{\pgfqpoint{4.727603in}{1.427644in}}%
\pgfpathlineto{\pgfqpoint{4.733229in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{4.738856in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{4.744483in}{1.431796in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{4.761363in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{4.772617in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.778243in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{4.783870in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{4.789497in}{1.442850in}}%
\pgfpathlineto{\pgfqpoint{4.800750in}{1.447678in}}%
\pgfpathlineto{\pgfqpoint{4.806377in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{4.812004in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{4.817630in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{4.823257in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{4.828884in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{4.834511in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{4.840137in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{4.845764in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{4.851391in}{1.473459in}}%
\pgfpathlineto{\pgfqpoint{4.857018in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.494250in}}%
\pgfpathlineto{\pgfqpoint{4.873898in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{4.879525in}{1.495704in}}%
\pgfpathlineto{\pgfqpoint{4.885151in}{1.499155in}}%
\pgfpathlineto{\pgfqpoint{4.890778in}{1.499513in}}%
\pgfpathlineto{\pgfqpoint{4.896405in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{1.515637in}}%
\pgfpathlineto{\pgfqpoint{4.907658in}{1.516968in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{4.918912in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{4.924538in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.526344in}}%
\pgfpathlineto{\pgfqpoint{4.935792in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{4.941419in}{1.530420in}}%
\pgfpathlineto{\pgfqpoint{4.947045in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{4.952672in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{4.958299in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{4.963926in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{4.969552in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{4.975179in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{4.980806in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{4.986432in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{4.997686in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{5.003313in}{1.589075in}}%
\pgfpathlineto{\pgfqpoint{5.008939in}{1.594407in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{5.025820in}{1.610638in}}%
\pgfpathlineto{\pgfqpoint{5.031446in}{1.615745in}}%
\pgfpathlineto{\pgfqpoint{5.037073in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{5.042700in}{1.632653in}}%
\pgfpathlineto{\pgfqpoint{5.048327in}{1.633549in}}%
\pgfpathlineto{\pgfqpoint{5.053953in}{1.641194in}}%
\pgfpathlineto{\pgfqpoint{5.059580in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{5.065207in}{1.667813in}}%
\pgfpathlineto{\pgfqpoint{5.070834in}{1.685117in}}%
\pgfpathlineto{\pgfqpoint{5.070834in}{1.685117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319512in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{3.319512in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331070in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{5.331070in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319512in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{5.331070in}{0.722015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319512in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{5.331070in}{1.892901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980037in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{1.230037in}{0.130556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330037in,y=0.086806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Basic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878723in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{0.130556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228723in,y=0.086806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MLP-on-FwdP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320866in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{3.570866in}{0.130556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670866in,y=0.086806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GNN-on-FwdP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

